Attacking Only Half the Data: Two-Sided Evaluation of AI-Text Detector Robustness

We investigate the robustness of widely used AI text detectors under attacks applied to both human and machine text. Prior evaluations typically attack only machine text, overlooking that human text is routinely modified through grammar correction, formatting, or invisible character insertion. We introduce a two-sided protocol that applies attacks to both classes. Across two corpora and nine detectors, reported AUROC gains vanish under two-sided evaluation, with attacked human text misclassified at rates up to 100%. While simple preprocessing reverses character-level attacks, word-level synonym substitution remains effective meaning-preserving, and irreversible.

==> tables/pipeline.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=0pt,
  bx/.style={draw, rounded corners=2pt, align=center, inner sep=3.2pt,
             minimum height=7mm, text width=#1},
  dat/.style={bx=26mm, draw=black!45},
  res/.style={bx=26mm, fill=blue!6, draw=blue!40},
  new/.style={bx=26mm, fill=orange!22, draw=orange!75!black, very thick},
  lbl/.style={font=\scriptsize\itshape, inner sep=1.5pt},
  ar/.style={->, >=stealth, thin},
]
%% ---------- panel (a): data pipeline ----------
\node[dat] (a1) at (0,0) {RAID train corpus\\5{,}615{,}820 rows};
\node[dat] (a2) at (0,-2.0) {sampled texts\\27{,}029};
\node[dat] (a3) at (0,-4.0) {detector scores\\243{,}254};
\node[res] (a4) at (0,-6.4) {AUROC $\cdot$ TPR@FPR $\cdot$ FPR\\with 95\% bootstrap CIs};
\draw[ar] (a1) -- node[lbl, fill=white] {sample by domain} (a2);
\draw[ar] (a2) -- node[lbl, fill=white] {$\times\,9$ detectors} (a3);
\draw[ar] (a3) -- node[lbl, fill=white] {calibrate $+$ bootstrap} (a4);
\node[font=\small\bfseries] at (0,1.0) {(a) data pipeline};
%% ---------- panel (b): evaluation design ----------
\node[dat] (h) at (7.3,0) {clean human\\$n=1{,}440$};
\node[dat] (hc) at (5.3,-2.0) {calibration half\\$n=720$};
\node[dat] (he) at (9.4,-2.0) {held-out half\\$n=720$};
\node[bx=28mm, fill=black!8, draw=black!55] (th) at (5.3,-4.0)
  {threshold $\tau$\\{\scriptsize $1\%$ quantile}};
\node[res] (rf) at (9.4,-4.0)
  {realized FPR $0.011$\\{\scriptsize pooled over
  6{,}480 held-out scores}};
\draw[ar] (h) -- (hc);  \draw[ar] (h) -- (he);
\draw[ar] (hc) -- (th); \draw[ar] (he) -- (rf);
%% threshold bus feeding the three scored populations
\draw[thin] (th) -- (5.3,-5.15);
\draw[thin] (3.6,-5.15) -- (10.6,-5.15);
\node[lbl, fill=white] at (7.9,-5.15) {$\tau$ applied to};
\node[dat] (s1) at (3.6,-6.4) {AI, clean\\$n=720$};
\node[dat] (s2) at (6.7,-6.4) {AI, attacked\\$n=720$ per attack};
\node[new] (s3) at (10.6,-6.4) {human, attacked\\$n=1{,}440$ per attack};
\draw[ar] (3.6,-5.15) -- (s1);
\draw[ar] (6.7,-5.15) -- (s2);
\draw[ar, orange!75!black, very thick] (10.6,-5.15) -- (s3);
\node[res] (r1) at (3.6,-8.3) {TPR\\{\scriptsize\itshape one-sided}};
\node[res] (r2) at (6.7,-8.3) {TPR\\{\scriptsize\itshape one-sided}};
\node[new] (r3) at (10.6,-8.3) {FPR\\{\scriptsize\itshape two-sided (this work)}};
\draw[ar] (s1) -- (r1); \draw[ar] (s2) -- (r2);
\draw[ar, orange!75!black, very thick] (s3) -- (r3);
\node[font=\small\bfseries] at (7.3,1.0) {(b) evaluation design};
\draw[black!30] (1.65,1.35) -- (1.65,-9.0);
\end{tikzpicture}
\caption{The measurement pipeline. \textbf{(a)} We sample RAID by domain and score every text with all 9 detectors (Similar approach for DetectRL). \textbf{(b)} Clean human documents are split in half. One half fits each detector's threshold $\tau$ at a nominal
$1\%$ false-positive rate, the other verifies it works. Attacked text never enters calibration, so the attacked boxes carry the full $n$. Standard evaluations score only the two AI branches. The \colorbox{orange!22}{highlighted branch} is what this study adds, applying the same 11 attacks to \emph{human} documents and counting who gets accused.}
\label{fig:pipeline}
\end{figure*}



